Indirect dark-matter detection with MadDM v3.2 -- Lines and Loops

Automated tools for the computation of particle physics' processes have become the backbone of phenomenological studies beyond the standard model. Here, we present MadDM v3.2. This release enables the fully automated computation of loop-induced dark-matter annihilation processes, relevant for indirect detection observables. Special emphasis lies on the annihilation into $\gamma X$, where $X=\gamma, Z, h$ or any new particle even under the dark symmetry. These processes lead to the sharp spectral feature of monochromatic gamma lines -- a smoking-gun signature of dark matter in our Galaxy. MadDM provides the predictions for the respective fluxes near-Earth and derives constraints from the gamma-ray line searches by Fermi-LAT and HESS. As an application, we discuss the implications for the viable parameter space of a top-philic $t$-channel mediator model and the inert doublet model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

